Graphyti: A Semi-External Memory Graph Library for FlashGraph

Graph datasets exceed the in-memory capacity of most standalone machines. Traditionally, graph frameworks have overcome memory limitations through scale-out, distributing computing. Emerging frameworks avoid the network bottleneck of distributed data with Semi-External Memory (SEM) that uses a single multicore node and operates on graphs larger than memory. In SEM, $\mathcal{O}(m)$ data resides on disk and $\mathcal{O}(n)$ data in memory, for a graph with $n$ vertices and $m$ edges. For developers, this adds complexity because they must explicitly encode I/O within applications. We present principles that are critical for application developers to adopt in order to achieve state-of-the-art performance, while minimizing I/O and memory for algorithms in SEM. We present them in Graphyti, an extensible parallel SEM graph library built on FlashGraph and available in Python via pip. In SEM, Graphyti achieves 80% of the performance of in-memory execution and retains the performance of FlashGraph, which outperforms distributed engines, such as PowerGraph and Galois.

==> charts/bc-cache.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Mon Apr  8 04:25:25 2019
\path (0.000,0.000) rectangle (7.620,3.556);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,1.362)--(1.132,1.362);
\draw[gp path] (7.067,1.362)--(6.887,1.362);
\node[gp node right] at (0.768,1.362) {$2$};
\draw[gp path] (0.952,2.116)--(1.132,2.116);
\draw[gp path] (7.067,2.116)--(6.887,2.116);
\node[gp node right] at (0.768,2.116) {$4$};
\draw[gp path] (0.952,2.869)--(1.132,2.869);
\draw[gp path] (7.067,2.869)--(6.887,2.869);
\node[gp node right] at (0.768,2.869) {$6$};
\draw[gp path] (1.826,0.985)--(1.826,1.165);
\draw[gp path] (1.826,3.246)--(1.826,3.066);
\node[gp node center] at (1.826,0.677) {1};
\draw[gp path] (2.699,0.985)--(2.699,1.165);
\draw[gp path] (2.699,3.246)--(2.699,3.066);
\node[gp node center] at (2.699,0.677) {2};
\draw[gp path] (3.573,0.985)--(3.573,1.165);
\draw[gp path] (3.573,3.246)--(3.573,3.066);
\node[gp node center] at (3.573,0.677) {4};
\draw[gp path] (4.446,0.985)--(4.446,1.165);
\draw[gp path] (4.446,3.246)--(4.446,3.066);
\node[gp node center] at (4.446,0.677) {8};
\draw[gp path] (5.320,0.985)--(5.320,1.165);
\draw[gp path] (5.320,3.246)--(5.320,3.066);
\node[gp node center] at (5.320,0.677) {16};
\draw[gp path] (6.193,0.985)--(6.193,1.165);
\draw[gp path] (6.193,3.246)--(6.193,3.066);
\node[gp node center] at (6.193,0.677) {32};
\draw[gp path] (0.952,3.246)--(0.952,0.985)--(7.067,0.985)--(7.067,3.246)--cycle;
\node[gp node center,rotate=-270] at (0.276,2.115) {\# Cache hits (x $10^7$)};
\node[gp node center] at (4.009,0.215) {Total number of BCs};
\def\gpfillpath{(1.651,0.985)--(1.827,0.985)--(1.827,1.144)--(1.651,1.144)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (1.651,0.985)--(1.651,1.143)--(1.826,1.143)--(1.826,0.985)--cycle;
\def\gpfillpath{(2.524,0.985)--(2.700,0.985)--(2.700,1.193)--(2.524,1.193)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.524,0.985)--(2.524,1.192)--(2.699,1.192)--(2.699,0.985)--cycle;
\def\gpfillpath{(3.398,0.985)--(3.574,0.985)--(3.574,1.267)--(3.398,1.267)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.398,0.985)--(3.398,1.266)--(3.573,1.266)--(3.573,0.985)--cycle;
\def\gpfillpath{(4.272,0.985)--(4.447,0.985)--(4.447,1.412)--(4.272,1.412)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.272,0.985)--(4.272,1.411)--(4.446,1.411)--(4.446,0.985)--cycle;
\def\gpfillpath{(5.145,0.985)--(5.321,0.985)--(5.321,1.347)--(5.145,1.347)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.145,0.985)--(5.145,1.346)--(5.320,1.346)--(5.320,0.985)--cycle;
\def\gpfillpath{(6.019,0.985)--(6.194,0.985)--(6.194,1.358)--(6.019,1.358)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.019,0.985)--(6.019,1.357)--(6.193,1.357)--(6.193,0.985)--cycle;
\def\gpfillpath{(1.826,0.985)--(2.001,0.985)--(2.001,1.144)--(1.826,1.144)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.826,0.985)--(1.826,1.143)--(2.000,1.143)--(2.000,0.985)--cycle;
\def\gpfillpath{(2.699,0.985)--(2.875,0.985)--(2.875,1.189)--(2.699,1.189)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.699,0.985)--(2.699,1.188)--(2.874,1.188)--(2.874,0.985)--cycle;
\def\gpfillpath{(3.573,0.985)--(3.748,0.985)--(3.748,1.465)--(3.573,1.465)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.573,0.985)--(3.573,1.464)--(3.747,1.464)--(3.747,0.985)--cycle;
\def\gpfillpath{(4.446,0.985)--(4.622,0.985)--(4.622,1.876)--(4.446,1.876)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.446,0.985)--(4.446,1.875)--(4.621,1.875)--(4.621,0.985)--cycle;
\def\gpfillpath{(5.320,0.985)--(5.496,0.985)--(5.496,1.838)--(5.320,1.838)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.320,0.985)--(5.320,1.837)--(5.495,1.837)--(5.495,0.985)--cycle;
\def\gpfillpath{(6.193,0.985)--(6.369,0.985)--(6.369,2.753)--(6.193,2.753)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.193,0.985)--(6.193,2.752)--(6.368,2.752)--(6.368,0.985)--cycle;
\def\gpfillpath{(2.000,0.985)--(2.176,0.985)--(2.176,1.144)--(2.000,1.144)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.000,0.985)--(2.000,1.143)--(2.175,1.143)--(2.175,0.985)--cycle;
\def\gpfillpath{(2.874,0.985)--(3.050,0.985)--(3.050,1.207)--(2.874,1.207)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (2.874,0.985)--(2.874,1.206)--(3.049,1.206)--(3.049,0.985)--cycle;
\def\gpfillpath{(3.747,0.985)--(3.923,0.985)--(3.923,1.584)--(3.747,1.584)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (3.747,0.985)--(3.747,1.583)--(3.922,1.583)--(3.922,0.985)--cycle;
\def\gpfillpath{(4.621,0.985)--(4.797,0.985)--(4.797,1.775)--(4.621,1.775)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (4.621,0.985)--(4.621,1.774)--(4.796,1.774)--(4.796,0.985)--cycle;
\def\gpfillpath{(5.495,0.985)--(5.670,0.985)--(5.670,1.961)--(5.495,1.961)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.495,0.985)--(5.495,1.960)--(5.669,1.960)--(5.669,0.985)--cycle;
\def\gpfillpath{(6.368,0.985)--(6.544,0.985)--(6.544,2.967)--(6.368,2.967)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.368,0.985)--(6.368,2.966)--(6.543,2.966)--(6.543,0.985)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (0.952,3.246)--(0.952,0.985)--(7.067,0.985)--(7.067,3.246)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{7.067cm}{3.246cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/bc-cs.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Mon Apr  8 04:44:22 2019
\path (0.000,0.000) rectangle (7.620,4.318);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.067,0.985)--(6.887,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,1.585)--(1.500,1.585);
\draw[gp path] (7.067,1.585)--(6.887,1.585);
\node[gp node right] at (1.136,1.585) {$40$};
\draw[gp path] (1.320,2.185)--(1.500,2.185);
\draw[gp path] (7.067,2.185)--(6.887,2.185);
\node[gp node right] at (1.136,2.185) {$80$};
\draw[gp path] (1.320,2.785)--(1.500,2.785);
\draw[gp path] (7.067,2.785)--(6.887,2.785);
\node[gp node right] at (1.136,2.785) {$120$};
\draw[gp path] (2.141,0.985)--(2.141,1.165);
\draw[gp path] (2.141,3.085)--(2.141,2.905);
\node[gp node center] at (2.141,0.677) {1};
\draw[gp path] (2.962,0.985)--(2.962,1.165);
\draw[gp path] (2.962,3.085)--(2.962,2.905);
\node[gp node center] at (2.962,0.677) {2};
\draw[gp path] (3.783,0.985)--(3.783,1.165);
\draw[gp path] (3.783,3.085)--(3.783,2.905);
\node[gp node center] at (3.783,0.677) {4};
\draw[gp path] (4.604,0.985)--(4.604,1.165);
\draw[gp path] (4.604,3.085)--(4.604,2.905);
\node[gp node center] at (4.604,0.677) {8};
\draw[gp path] (5.425,0.985)--(5.425,1.165);
\draw[gp path] (5.425,3.085)--(5.425,2.905);
\node[gp node center] at (5.425,0.677) {16};
\draw[gp path] (6.246,0.985)--(6.246,1.165);
\draw[gp path] (6.246,3.085)--(6.246,2.905);
\node[gp node center] at (6.246,0.677) {32};
\draw[gp path] (1.320,3.085)--(1.320,0.985)--(7.067,0.985)--(7.067,3.085)--cycle;
\node[gp node center,rotate=-270] at (0.276,2.035) {\# of context switches (x $10^6$)};
\node[gp node center] at (4.193,0.215) {Total number of BCs};
\node[gp node right] at (5.667,3.984) {Uni-source BC};
\def\gpfillpath{(5.851,3.907)--(6.767,3.907)--(6.767,4.061)--(5.851,4.061)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (5.851,3.907)--(6.767,3.907)--(6.767,4.061)--(5.851,4.061)--cycle;
\def\gpfillpath{(1.977,0.985)--(2.142,0.985)--(2.142,1.048)--(1.977,1.048)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (1.977,0.985)--(1.977,1.047)--(2.141,1.047)--(2.141,0.985)--cycle;
\def\gpfillpath{(2.798,0.985)--(2.963,0.985)--(2.963,1.194)--(2.798,1.194)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.798,0.985)--(2.798,1.193)--(2.962,1.193)--(2.962,0.985)--cycle;
\def\gpfillpath{(3.619,0.985)--(3.784,0.985)--(3.784,1.285)--(3.619,1.285)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.619,0.985)--(3.619,1.284)--(3.783,1.284)--(3.783,0.985)--cycle;
\def\gpfillpath{(4.440,0.985)--(4.605,0.985)--(4.605,1.459)--(4.440,1.459)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.440,0.985)--(4.440,1.458)--(4.604,1.458)--(4.604,0.985)--cycle;
\def\gpfillpath{(5.261,0.985)--(5.426,0.985)--(5.426,1.972)--(5.261,1.972)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.261,0.985)--(5.261,1.971)--(5.425,1.971)--(5.425,0.985)--cycle;
\def\gpfillpath{(6.082,0.985)--(6.247,0.985)--(6.247,2.958)--(6.082,2.958)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.082,0.985)--(6.082,2.957)--(6.246,2.957)--(6.246,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.667,3.676) {Multi-source BC};
\def\gpfillpath{(5.851,3.599)--(6.767,3.599)--(6.767,3.753)--(5.851,3.753)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (5.851,3.599)--(6.767,3.599)--(6.767,3.753)--(5.851,3.753)--cycle;
\def\gpfillpath{(2.141,0.985)--(2.306,0.985)--(2.306,1.048)--(2.141,1.048)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.141,0.985)--(2.141,1.047)--(2.305,1.047)--(2.305,0.985)--cycle;
\def\gpfillpath{(2.962,0.985)--(3.127,0.985)--(3.127,1.109)--(2.962,1.109)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.962,0.985)--(2.962,1.108)--(3.126,1.108)--(3.126,0.985)--cycle;
\def\gpfillpath{(3.783,0.985)--(3.948,0.985)--(3.948,1.232)--(3.783,1.232)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.783,0.985)--(3.783,1.231)--(3.947,1.231)--(3.947,0.985)--cycle;
\def\gpfillpath{(4.604,0.985)--(4.769,0.985)--(4.769,1.479)--(4.604,1.479)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.604,0.985)--(4.604,1.478)--(4.768,1.478)--(4.768,0.985)--cycle;
\def\gpfillpath{(5.425,0.985)--(5.590,0.985)--(5.590,1.601)--(5.425,1.601)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.425,0.985)--(5.425,1.600)--(5.589,1.600)--(5.589,0.985)--cycle;
\def\gpfillpath{(6.246,0.985)--(6.411,0.985)--(6.411,1.896)--(6.246,1.896)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.246,0.985)--(6.246,1.895)--(6.410,1.895)--(6.410,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.667,3.368) {Multi-source + Async BC};
\def\gpfillpath{(5.851,3.291)--(6.767,3.291)--(6.767,3.445)--(5.851,3.445)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (5.851,3.291)--(6.767,3.291)--(6.767,3.445)--(5.851,3.445)--cycle;
\def\gpfillpath{(2.305,0.985)--(2.470,0.985)--(2.470,1.048)--(2.305,1.048)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (2.305,0.985)--(2.305,1.047)--(2.469,1.047)--(2.469,0.985)--cycle;
\def\gpfillpath{(3.126,0.985)--(3.291,0.985)--(3.291,1.108)--(3.126,1.108)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (3.126,0.985)--(3.126,1.107)--(3.290,1.107)--(3.290,0.985)--cycle;
\def\gpfillpath{(3.947,0.985)--(4.112,0.985)--(4.112,1.199)--(3.947,1.199)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (3.947,0.985)--(3.947,1.198)--(4.111,1.198)--(4.111,0.985)--cycle;
\def\gpfillpath{(4.768,0.985)--(4.933,0.985)--(4.933,1.484)--(4.768,1.484)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (4.768,0.985)--(4.768,1.483)--(4.932,1.483)--(4.932,0.985)--cycle;
\def\gpfillpath{(5.589,0.985)--(5.754,0.985)--(5.754,1.574)--(5.589,1.574)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.589,0.985)--(5.589,1.573)--(5.753,1.573)--(5.753,0.985)--cycle;
\def\gpfillpath{(6.410,0.985)--(6.575,0.985)--(6.575,1.800)--(6.410,1.800)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.410,0.985)--(6.410,1.799)--(6.574,1.799)--(6.574,0.985)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.085)--(1.320,0.985)--(7.067,0.985)--(7.067,3.085)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.067cm}{3.085cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/bc-rt.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Mon Apr  8 04:26:14 2019
\path (0.000,0.000) rectangle (7.620,3.556);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.067,0.985)--(6.887,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,1.550)--(1.500,1.550);
\draw[gp path] (7.067,1.550)--(6.887,1.550);
\node[gp node right] at (1.136,1.550) {$100$};
\draw[gp path] (1.320,2.116)--(1.500,2.116);
\draw[gp path] (7.067,2.116)--(6.887,2.116);
\node[gp node right] at (1.136,2.116) {$200$};
\draw[gp path] (1.320,2.681)--(1.500,2.681);
\draw[gp path] (7.067,2.681)--(6.887,2.681);
\node[gp node right] at (1.136,2.681) {$300$};
\draw[gp path] (1.320,3.246)--(1.500,3.246);
\draw[gp path] (7.067,3.246)--(6.887,3.246);
\node[gp node right] at (1.136,3.246) {$400$};
\draw[gp path] (2.141,0.985)--(2.141,1.165);
\draw[gp path] (2.141,3.246)--(2.141,3.066);
\node[gp node center] at (2.141,0.677) {1};
\draw[gp path] (2.962,0.985)--(2.962,1.165);
\draw[gp path] (2.962,3.246)--(2.962,3.066);
\node[gp node center] at (2.962,0.677) {2};
\draw[gp path] (3.783,0.985)--(3.783,1.165);
\draw[gp path] (3.783,3.246)--(3.783,3.066);
\node[gp node center] at (3.783,0.677) {4};
\draw[gp path] (4.604,0.985)--(4.604,1.165);
\draw[gp path] (4.604,3.246)--(4.604,3.066);
\node[gp node center] at (4.604,0.677) {8};
\draw[gp path] (5.425,0.985)--(5.425,1.165);
\draw[gp path] (5.425,3.246)--(5.425,3.066);
\node[gp node center] at (5.425,0.677) {16};
\draw[gp path] (6.246,0.985)--(6.246,1.165);
\draw[gp path] (6.246,3.246)--(6.246,3.066);
\node[gp node center] at (6.246,0.677) {32};
\draw[gp path] (1.320,3.246)--(1.320,0.985)--(7.067,0.985)--(7.067,3.246)--cycle;
\node[gp node center,rotate=-270] at (0.276,2.115) {Runtime (sec)};
\node[gp node center] at (4.193,0.215) {Total number of BCs};
\def\gpfillpath{(1.977,0.985)--(2.142,0.985)--(2.142,1.039)--(1.977,1.039)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (1.977,0.985)--(1.977,1.038)--(2.141,1.038)--(2.141,0.985)--cycle;
\def\gpfillpath{(2.798,0.985)--(2.963,0.985)--(2.963,1.079)--(2.798,1.079)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.798,0.985)--(2.798,1.078)--(2.962,1.078)--(2.962,0.985)--cycle;
\def\gpfillpath{(3.619,0.985)--(3.784,0.985)--(3.784,1.197)--(3.619,1.197)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.619,0.985)--(3.619,1.196)--(3.783,1.196)--(3.783,0.985)--cycle;
\def\gpfillpath{(4.440,0.985)--(4.605,0.985)--(4.605,1.472)--(4.440,1.472)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.440,0.985)--(4.440,1.471)--(4.604,1.471)--(4.604,0.985)--cycle;
\def\gpfillpath{(5.261,0.985)--(5.426,0.985)--(5.426,2.084)--(5.261,2.084)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.261,0.985)--(5.261,2.083)--(5.425,2.083)--(5.425,0.985)--cycle;
\def\gpfillpath{(6.082,0.985)--(6.247,0.985)--(6.247,3.182)--(6.082,3.182)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.082,0.985)--(6.082,3.181)--(6.246,3.181)--(6.246,0.985)--cycle;
\def\gpfillpath{(2.141,0.985)--(2.306,0.985)--(2.306,1.039)--(2.141,1.039)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.141,0.985)--(2.141,1.038)--(2.305,1.038)--(2.305,0.985)--cycle;
\def\gpfillpath{(2.962,0.985)--(3.127,0.985)--(3.127,1.060)--(2.962,1.060)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.962,0.985)--(2.962,1.059)--(3.126,1.059)--(3.126,0.985)--cycle;
\def\gpfillpath{(3.783,0.985)--(3.948,0.985)--(3.948,1.134)--(3.783,1.134)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.783,0.985)--(3.783,1.133)--(3.947,1.133)--(3.947,0.985)--cycle;
\def\gpfillpath{(4.604,0.985)--(4.769,0.985)--(4.769,1.303)--(4.604,1.303)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.604,0.985)--(4.604,1.302)--(4.768,1.302)--(4.768,0.985)--cycle;
\def\gpfillpath{(5.425,0.985)--(5.590,0.985)--(5.590,1.869)--(5.425,1.869)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.425,0.985)--(5.425,1.868)--(5.589,1.868)--(5.589,0.985)--cycle;
\def\gpfillpath{(6.246,0.985)--(6.411,0.985)--(6.411,2.430)--(6.246,2.430)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.246,0.985)--(6.246,2.429)--(6.410,2.429)--(6.410,0.985)--cycle;
\def\gpfillpath{(2.305,0.985)--(2.470,0.985)--(2.470,1.039)--(2.305,1.039)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (2.305,0.985)--(2.305,1.038)--(2.469,1.038)--(2.469,0.985)--cycle;
\def\gpfillpath{(3.126,0.985)--(3.291,0.985)--(3.291,1.072)--(3.126,1.072)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (3.126,0.985)--(3.126,1.071)--(3.290,1.071)--(3.290,0.985)--cycle;
\def\gpfillpath{(3.947,0.985)--(4.112,0.985)--(4.112,1.123)--(3.947,1.123)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (3.947,0.985)--(3.947,1.122)--(4.111,1.122)--(4.111,0.985)--cycle;
\def\gpfillpath{(4.768,0.985)--(4.933,0.985)--(4.933,1.332)--(4.768,1.332)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (4.768,0.985)--(4.768,1.331)--(4.932,1.331)--(4.932,0.985)--cycle;
\def\gpfillpath{(5.589,0.985)--(5.754,0.985)--(5.754,1.796)--(5.589,1.796)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.589,0.985)--(5.589,1.795)--(5.753,1.795)--(5.753,0.985)--cycle;
\def\gpfillpath{(6.410,0.985)--(6.575,0.985)--(6.575,2.273)--(6.410,2.273)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.410,0.985)--(6.410,2.272)--(6.574,2.272)--(6.574,0.985)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.246)--(1.320,0.985)--(7.067,0.985)--(7.067,3.246)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.067cm}{3.246cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/coreness.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Mon Jul  1 00:43:12 2019
\path (0.000,0.000) rectangle (7.620,5.080);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,1.883)--(1.316,1.883);
\draw[gp path] (7.067,1.883)--(6.887,1.883);
\node[gp node right] at (0.952,1.883) {$1$};
\draw[gp path] (1.136,2.640)--(1.316,2.640);
\draw[gp path] (7.067,2.640)--(6.887,2.640);
\node[gp node right] at (0.952,2.640) {$4$};
\draw[gp path] (1.136,3.398)--(1.316,3.398);
\draw[gp path] (7.067,3.398)--(6.887,3.398);
\node[gp node right] at (0.952,3.398) {$16$};
\draw[gp path] (1.136,4.155)--(1.316,4.155);
\draw[gp path] (7.067,4.155)--(6.887,4.155);
\node[gp node right] at (0.952,4.155) {$64$};
\draw[gp path] (2.125,1.504)--(2.125,1.684);
\draw[gp path] (2.125,4.155)--(2.125,3.975);
\node[gp node left,rotate=-40] at (2.125,1.320) {0-500};
\draw[gp path] (3.113,1.504)--(3.113,1.684);
\draw[gp path] (3.113,4.155)--(3.113,3.975);
\node[gp node left,rotate=-40] at (3.113,1.320) {500-1k};
\draw[gp path] (4.102,1.504)--(4.102,1.684);
\draw[gp path] (4.102,4.155)--(4.102,3.975);
\node[gp node left,rotate=-40] at (4.102,1.320) {1k-1.5k};
\draw[gp path] (5.090,1.504)--(5.090,1.684);
\draw[gp path] (5.090,4.155)--(5.090,3.975);
\node[gp node left,rotate=-40] at (5.090,1.320) {1.5k-2k};
\draw[gp path] (6.079,1.504)--(6.079,1.684);
\draw[gp path] (6.079,4.155)--(6.079,3.975);
\node[gp node left,rotate=-40] at (6.079,1.320) {2k-4k};
\draw[gp path] (1.136,4.155)--(1.136,1.504)--(7.067,1.504)--(7.067,4.155)--cycle;
\node[gp node center,rotate=-270] at (0.276,2.829) {Factor of Improvement};
\node[gp node center] at (4.101,0.215) {Coreness (range of $k$)};
\node[gp node right] at (6.035,4.746) {Pruning + hybrid messages};
\def\gpfillpath{(6.219,4.669)--(7.135,4.669)--(7.135,4.823)--(6.219,4.823)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (6.219,4.669)--(7.135,4.669)--(7.135,4.823)--(6.219,4.823)--cycle;
\def\gpfillpath{(2.001,1.504)--(2.249,1.504)--(2.249,1.892)--(2.001,1.892)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.001,1.504)--(2.001,1.891)--(2.248,1.891)--(2.248,1.504)--cycle;
\def\gpfillpath{(2.989,1.504)--(3.238,1.504)--(3.238,1.883)--(2.989,1.883)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.989,1.504)--(2.989,1.882)--(3.237,1.882)--(3.237,1.504)--cycle;
\def\gpfillpath{(3.978,1.504)--(4.226,1.504)--(4.226,1.943)--(3.978,1.943)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.978,1.504)--(3.978,1.942)--(4.225,1.942)--(4.225,1.504)--cycle;
\def\gpfillpath{(4.966,1.504)--(5.215,1.504)--(5.215,2.677)--(4.966,2.677)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.966,1.504)--(4.966,2.676)--(5.214,2.676)--(5.214,1.504)--cycle;
\def\gpfillpath{(5.955,1.504)--(6.203,1.504)--(6.203,4.114)--(5.955,4.114)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.955,1.504)--(5.955,4.113)--(6.202,4.113)--(6.202,1.504)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.035,4.438) {Pruning + multicast messages};
\def\gpfillpath{(6.219,4.361)--(7.135,4.361)--(7.135,4.515)--(6.219,4.515)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (6.219,4.361)--(7.135,4.361)--(7.135,4.515)--(6.219,4.515)--cycle;
\def\gpfillpath{(2.248,1.504)--(2.496,1.504)--(2.496,1.893)--(2.248,1.893)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.248,1.504)--(2.248,1.892)--(2.495,1.892)--(2.495,1.504)--cycle;
\def\gpfillpath{(3.237,1.504)--(3.485,1.504)--(3.485,1.885)--(3.237,1.885)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.237,1.504)--(3.237,1.884)--(3.484,1.884)--(3.484,1.504)--cycle;
\def\gpfillpath{(4.225,1.504)--(4.473,1.504)--(4.473,1.882)--(4.225,1.882)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.225,1.504)--(4.225,1.881)--(4.472,1.881)--(4.472,1.504)--cycle;
\def\gpfillpath{(5.214,1.504)--(5.462,1.504)--(5.462,2.512)--(5.214,2.512)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.214,1.504)--(5.214,2.511)--(5.461,2.511)--(5.461,1.504)--cycle;
\def\gpfillpath{(6.202,1.504)--(6.450,1.504)--(6.450,3.660)--(6.202,3.660)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.202,1.504)--(6.202,3.659)--(6.449,3.659)--(6.449,1.504)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,4.155)--(1.136,1.504)--(7.067,1.504)--(7.067,4.155)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{1.504cm}}{\pgfpoint{7.067cm}{4.155cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/dia-io.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Mon Apr  8 05:11:05 2019
\path (0.000,0.000) rectangle (7.620,4.318);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.067,0.985)--(6.887,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,1.520)--(1.500,1.520);
\draw[gp path] (7.067,1.520)--(6.887,1.520);
\node[gp node right] at (1.136,1.520) {$200$};
\draw[gp path] (1.320,2.055)--(1.500,2.055);
\draw[gp path] (7.067,2.055)--(6.887,2.055);
\node[gp node right] at (1.136,2.055) {$400$};
\draw[gp path] (1.320,2.590)--(1.500,2.590);
\draw[gp path] (7.067,2.590)--(6.887,2.590);
\node[gp node right] at (1.136,2.590) {$600$};
\draw[gp path] (1.320,3.125)--(1.500,3.125);
\draw[gp path] (7.067,3.125)--(6.887,3.125);
\node[gp node right] at (1.136,3.125) {$800$};
\draw[gp path] (2.141,0.985)--(2.141,1.165);
\draw[gp path] (2.141,3.393)--(2.141,3.213);
\node[gp node center] at (2.141,0.677) {1};
\draw[gp path] (2.962,0.985)--(2.962,1.165);
\draw[gp path] (2.962,3.393)--(2.962,3.213);
\node[gp node center] at (2.962,0.677) {2};
\draw[gp path] (3.783,0.985)--(3.783,1.165);
\draw[gp path] (3.783,3.393)--(3.783,3.213);
\node[gp node center] at (3.783,0.677) {4};
\draw[gp path] (4.604,0.985)--(4.604,1.165);
\draw[gp path] (4.604,3.393)--(4.604,3.213);
\node[gp node center] at (4.604,0.677) {8};
\draw[gp path] (5.425,0.985)--(5.425,1.165);
\draw[gp path] (5.425,3.393)--(5.425,3.213);
\node[gp node center] at (5.425,0.677) {16};
\draw[gp path] (6.246,0.985)--(6.246,1.165);
\draw[gp path] (6.246,3.393)--(6.246,3.213);
\node[gp node center] at (6.246,0.677) {32};
\draw[gp path] (1.320,3.393)--(1.320,0.985)--(7.067,0.985)--(7.067,3.393)--cycle;
\node[gp node center,rotate=-270] at (0.276,2.189) {Read I/O (GB)};
\node[gp node center] at (4.193,0.215) {Total number of BFSs};
\node[gp node right] at (5.023,3.984) {Multi-source BFS};
\def\gpfillpath{(5.207,3.907)--(6.123,3.907)--(6.123,4.061)--(5.207,4.061)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (5.207,3.907)--(6.123,3.907)--(6.123,4.061)--(5.207,4.061)--cycle;
\def\gpfillpath{(2.038,0.985)--(2.245,0.985)--(2.245,1.058)--(2.038,1.058)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.038,0.985)--(2.038,1.057)--(2.244,1.057)--(2.244,0.985)--cycle;
\def\gpfillpath{(2.859,0.985)--(3.066,0.985)--(3.066,1.139)--(2.859,1.139)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.859,0.985)--(2.859,1.138)--(3.065,1.138)--(3.065,0.985)--cycle;
\def\gpfillpath{(3.680,0.985)--(3.887,0.985)--(3.887,1.203)--(3.680,1.203)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.680,0.985)--(3.680,1.202)--(3.886,1.202)--(3.886,0.985)--cycle;
\def\gpfillpath{(4.501,0.985)--(4.708,0.985)--(4.708,1.328)--(4.501,1.328)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.501,0.985)--(4.501,1.327)--(4.707,1.327)--(4.707,0.985)--cycle;
\def\gpfillpath{(5.322,0.985)--(5.529,0.985)--(5.529,1.418)--(5.322,1.418)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.322,0.985)--(5.322,1.417)--(5.528,1.417)--(5.528,0.985)--cycle;
\def\gpfillpath{(6.143,0.985)--(6.350,0.985)--(6.350,1.648)--(6.143,1.648)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.143,0.985)--(6.143,1.647)--(6.349,1.647)--(6.349,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.023,3.676) {Uni-source BFS};
\def\gpfillpath{(5.207,3.599)--(6.123,3.599)--(6.123,3.753)--(5.207,3.753)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (5.207,3.599)--(6.123,3.599)--(6.123,3.753)--(5.207,3.753)--cycle;
\def\gpfillpath{(2.244,0.985)--(2.450,0.985)--(2.450,1.058)--(2.244,1.058)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.244,0.985)--(2.244,1.057)--(2.449,1.057)--(2.449,0.985)--cycle;
\def\gpfillpath{(3.065,0.985)--(3.271,0.985)--(3.271,1.131)--(3.065,1.131)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.065,0.985)--(3.065,1.130)--(3.270,1.130)--(3.270,0.985)--cycle;
\def\gpfillpath{(3.886,0.985)--(4.092,0.985)--(4.092,1.276)--(3.886,1.276)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.886,0.985)--(3.886,1.275)--(4.091,1.275)--(4.091,0.985)--cycle;
\def\gpfillpath{(4.707,0.985)--(4.913,0.985)--(4.913,1.565)--(4.707,1.565)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.707,0.985)--(4.707,1.564)--(4.912,1.564)--(4.912,0.985)--cycle;
\def\gpfillpath{(5.528,0.985)--(5.734,0.985)--(5.734,2.145)--(5.528,2.145)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.528,0.985)--(5.528,2.144)--(5.733,2.144)--(5.733,0.985)--cycle;
\def\gpfillpath{(6.349,0.985)--(6.555,0.985)--(6.555,3.303)--(6.349,3.303)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.349,0.985)--(6.349,3.302)--(6.554,3.302)--(6.554,0.985)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.393)--(1.320,0.985)--(7.067,0.985)--(7.067,3.393)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.067cm}{3.393cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/dia-perf.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Sat Mar 16 02:05:14 2019
\path (0.000,0.000) rectangle (7.620,4.318);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.067,0.985)--(6.887,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,1.329)--(1.500,1.329);
\draw[gp path] (7.067,1.329)--(6.887,1.329);
\node[gp node right] at (1.136,1.329) {$50$};
\draw[gp path] (1.320,1.673)--(1.500,1.673);
\draw[gp path] (7.067,1.673)--(6.887,1.673);
\node[gp node right] at (1.136,1.673) {$100$};
\draw[gp path] (1.320,2.017)--(1.500,2.017);
\draw[gp path] (7.067,2.017)--(6.887,2.017);
\node[gp node right] at (1.136,2.017) {$150$};
\draw[gp path] (1.320,2.361)--(1.500,2.361);
\draw[gp path] (7.067,2.361)--(6.887,2.361);
\node[gp node right] at (1.136,2.361) {$200$};
\draw[gp path] (1.320,2.705)--(1.500,2.705);
\draw[gp path] (7.067,2.705)--(6.887,2.705);
\node[gp node right] at (1.136,2.705) {$250$};
\draw[gp path] (1.320,3.049)--(1.500,3.049);
\draw[gp path] (7.067,3.049)--(6.887,3.049);
\node[gp node right] at (1.136,3.049) {$300$};
\draw[gp path] (1.320,3.393)--(1.500,3.393);
\draw[gp path] (7.067,3.393)--(6.887,3.393);
\node[gp node right] at (1.136,3.393) {$350$};
\draw[gp path] (2.141,0.985)--(2.141,1.165);
\draw[gp path] (2.141,3.393)--(2.141,3.213);
\node[gp node center] at (2.141,0.677) {1};
\draw[gp path] (2.962,0.985)--(2.962,1.165);
\draw[gp path] (2.962,3.393)--(2.962,3.213);
\node[gp node center] at (2.962,0.677) {2};
\draw[gp path] (3.783,0.985)--(3.783,1.165);
\draw[gp path] (3.783,3.393)--(3.783,3.213);
\node[gp node center] at (3.783,0.677) {4};
\draw[gp path] (4.604,0.985)--(4.604,1.165);
\draw[gp path] (4.604,3.393)--(4.604,3.213);
\node[gp node center] at (4.604,0.677) {8};
\draw[gp path] (5.425,0.985)--(5.425,1.165);
\draw[gp path] (5.425,3.393)--(5.425,3.213);
\node[gp node center] at (5.425,0.677) {16};
\draw[gp path] (6.246,0.985)--(6.246,1.165);
\draw[gp path] (6.246,3.393)--(6.246,3.213);
\node[gp node center] at (6.246,0.677) {32};
\draw[gp path] (1.320,3.393)--(1.320,0.985)--(7.067,0.985)--(7.067,3.393)--cycle;
\node[gp node center,rotate=-270] at (0.276,2.189) {Runtime (sec)};
\node[gp node center] at (4.193,0.215) {Total number of BFSs};
\node[gp node right] at (5.023,3.984) {Multi-source BFS};
\def\gpfillpath{(5.207,3.907)--(6.123,3.907)--(6.123,4.061)--(5.207,4.061)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (5.207,3.907)--(6.123,3.907)--(6.123,4.061)--(5.207,4.061)--cycle;
\def\gpfillpath{(2.038,0.985)--(2.245,0.985)--(2.245,1.051)--(2.038,1.051)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.038,0.985)--(2.038,1.050)--(2.244,1.050)--(2.244,0.985)--cycle;
\def\gpfillpath{(2.859,0.985)--(3.066,0.985)--(3.066,1.116)--(2.859,1.116)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.859,0.985)--(2.859,1.115)--(3.065,1.115)--(3.065,0.985)--cycle;
\def\gpfillpath{(3.680,0.985)--(3.887,0.985)--(3.887,1.246)--(3.680,1.246)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.680,0.985)--(3.680,1.245)--(3.886,1.245)--(3.886,0.985)--cycle;
\def\gpfillpath{(4.501,0.985)--(4.708,0.985)--(4.708,1.507)--(4.501,1.507)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.501,0.985)--(4.501,1.506)--(4.707,1.506)--(4.707,0.985)--cycle;
\def\gpfillpath{(5.322,0.985)--(5.529,0.985)--(5.529,2.027)--(5.322,2.027)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.322,0.985)--(5.322,2.026)--(5.528,2.026)--(5.528,0.985)--cycle;
\def\gpfillpath{(6.143,0.985)--(6.350,0.985)--(6.350,3.069)--(6.143,3.069)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.143,0.985)--(6.143,3.068)--(6.349,3.068)--(6.349,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.023,3.676) {Uni-source BFS};
\def\gpfillpath{(5.207,3.599)--(6.123,3.599)--(6.123,3.753)--(5.207,3.753)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (5.207,3.599)--(6.123,3.599)--(6.123,3.753)--(5.207,3.753)--cycle;
\def\gpfillpath{(2.244,0.985)--(2.450,0.985)--(2.450,1.051)--(2.244,1.051)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.244,0.985)--(2.244,1.050)--(2.449,1.050)--(2.449,0.985)--cycle;
\def\gpfillpath{(3.065,0.985)--(3.271,0.985)--(3.271,1.232)--(3.065,1.232)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.065,0.985)--(3.065,1.231)--(3.270,1.231)--(3.270,0.985)--cycle;
\def\gpfillpath{(3.886,0.985)--(4.092,0.985)--(4.092,1.346)--(3.886,1.346)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.886,0.985)--(3.886,1.345)--(4.091,1.345)--(4.091,0.985)--cycle;
\def\gpfillpath{(4.707,0.985)--(4.913,0.985)--(4.913,1.552)--(4.707,1.552)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.707,0.985)--(4.707,1.551)--(4.912,1.551)--(4.912,0.985)--cycle;
\def\gpfillpath{(5.528,0.985)--(5.734,0.985)--(5.734,1.722)--(5.528,1.722)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.528,0.985)--(5.528,1.721)--(5.733,1.721)--(5.733,0.985)--cycle;
\def\gpfillpath{(6.349,0.985)--(6.555,0.985)--(6.555,2.072)--(6.349,2.072)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.349,0.985)--(6.349,2.071)--(6.554,2.071)--(6.554,0.985)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.393)--(1.320,0.985)--(7.067,0.985)--(7.067,3.393)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.067cm}{3.393cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/louvain-naive.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Tue Apr  9 00:10:06 2019
\path (0.000,0.000) rectangle (7.620,4.318);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.067,0.985)--(6.887,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,1.405)--(1.500,1.405);
\draw[gp path] (7.067,1.405)--(6.887,1.405);
\node[gp node right] at (1.136,1.405) {$20$};
\draw[gp path] (1.320,1.825)--(1.500,1.825);
\draw[gp path] (7.067,1.825)--(6.887,1.825);
\node[gp node right] at (1.136,1.825) {$40$};
\draw[gp path] (1.320,2.245)--(1.500,2.245);
\draw[gp path] (7.067,2.245)--(6.887,2.245);
\node[gp node right] at (1.136,2.245) {$60$};
\draw[gp path] (1.320,2.665)--(1.500,2.665);
\draw[gp path] (7.067,2.665)--(6.887,2.665);
\node[gp node right] at (1.136,2.665) {$80$};
\draw[gp path] (1.320,3.085)--(1.500,3.085);
\draw[gp path] (7.067,3.085)--(6.887,3.085);
\node[gp node right] at (1.136,3.085) {$100$};
\draw[gp path] (2.038,0.985)--(2.038,1.165);
\draw[gp path] (2.038,3.085)--(2.038,2.905);
\node[gp node center] at (2.038,0.677) {1};
\draw[gp path] (2.757,0.985)--(2.757,1.165);
\draw[gp path] (2.757,3.085)--(2.757,2.905);
\node[gp node center] at (2.757,0.677) {2};
\draw[gp path] (3.475,0.985)--(3.475,1.165);
\draw[gp path] (3.475,3.085)--(3.475,2.905);
\node[gp node center] at (3.475,0.677) {3};
\draw[gp path] (4.194,0.985)--(4.194,1.165);
\draw[gp path] (4.194,3.085)--(4.194,2.905);
\node[gp node center] at (4.194,0.677) {4};
\draw[gp path] (4.912,0.985)--(4.912,1.165);
\draw[gp path] (4.912,3.085)--(4.912,2.905);
\node[gp node center] at (4.912,0.677) {5};
\draw[gp path] (5.630,0.985)--(5.630,1.165);
\draw[gp path] (5.630,3.085)--(5.630,2.905);
\node[gp node center] at (5.630,0.677) {6};
\draw[gp path] (6.349,0.985)--(6.349,1.165);
\draw[gp path] (6.349,3.085)--(6.349,2.905);
\node[gp node center] at (6.349,0.677) {7};
\draw[gp path] (1.320,3.085)--(1.320,0.985)--(7.067,0.985)--(7.067,3.085)--cycle;
\node[gp node center,rotate=-270] at (0.276,2.035) {Runtime (sec)};
\node[gp node center] at (4.193,0.215) {Louvain level};
\node[gp node right] at (5.391,3.984) {Compute};
\def\gpfillpath{(5.575,3.907)--(6.491,3.907)--(6.491,4.061)--(5.575,4.061)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (5.575,3.907)--(6.491,3.907)--(6.491,4.061)--(5.575,4.061)--cycle;
\def\gpfillpath{(1.823,0.985)--(2.255,0.985)--(2.255,1.098)--(1.823,1.098)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (1.823,0.985)--(1.823,1.097)--(2.254,1.097)--(2.254,0.985)--cycle;
\def\gpfillpath{(2.541,0.985)--(2.973,0.985)--(2.973,1.094)--(2.541,1.094)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.541,0.985)--(2.541,1.093)--(2.972,1.093)--(2.972,0.985)--cycle;
\def\gpfillpath{(3.260,0.985)--(3.692,0.985)--(3.692,1.098)--(3.260,1.098)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.260,0.985)--(3.260,1.097)--(3.691,1.097)--(3.691,0.985)--cycle;
\def\gpfillpath{(3.978,0.985)--(4.410,0.985)--(4.410,1.050)--(3.978,1.050)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.978,0.985)--(3.978,1.049)--(4.409,1.049)--(4.409,0.985)--cycle;
\def\gpfillpath{(4.696,0.985)--(5.128,0.985)--(5.128,1.072)--(4.696,1.072)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.696,0.985)--(4.696,1.071)--(5.127,1.071)--(5.127,0.985)--cycle;
\def\gpfillpath{(5.415,0.985)--(5.847,0.985)--(5.847,1.064)--(5.415,1.064)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.415,0.985)--(5.415,1.063)--(5.846,1.063)--(5.846,0.985)--cycle;
\def\gpfillpath{(6.133,0.985)--(6.565,0.985)--(6.565,1.098)--(6.133,1.098)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.133,0.985)--(6.133,1.097)--(6.564,1.097)--(6.564,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.391,3.676) {Reconstruction + I/O};
\def\gpfillpath{(5.575,3.599)--(6.491,3.599)--(6.491,3.753)--(5.575,3.753)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (5.575,3.599)--(6.491,3.599)--(6.491,3.753)--(5.575,3.753)--cycle;
\def\gpfillpath{(1.823,1.097)--(2.255,1.097)--(2.255,2.704)--(1.823,2.704)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (1.823,1.097)--(1.823,2.703)--(2.254,2.703)--(2.254,1.097)--cycle;
\def\gpfillpath{(2.541,1.093)--(2.973,1.093)--(2.973,2.359)--(2.541,2.359)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.541,1.093)--(2.541,2.358)--(2.972,2.358)--(2.972,1.093)--cycle;
\def\gpfillpath{(3.260,1.097)--(3.692,1.097)--(3.692,2.123)--(3.260,2.123)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.260,1.097)--(3.260,2.122)--(3.691,2.122)--(3.691,1.097)--cycle;
\def\gpfillpath{(3.978,1.049)--(4.410,1.049)--(4.410,1.923)--(3.978,1.923)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.978,1.049)--(3.978,1.922)--(4.409,1.922)--(4.409,1.049)--cycle;
\def\gpfillpath{(4.696,1.071)--(5.128,1.071)--(5.128,1.975)--(4.696,1.975)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.696,1.071)--(4.696,1.974)--(5.127,1.974)--(5.127,1.071)--cycle;
\def\gpfillpath{(5.415,1.063)--(5.847,1.063)--(5.847,1.792)--(5.415,1.792)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.415,1.063)--(5.415,1.791)--(5.846,1.791)--(5.846,1.063)--cycle;
\def\gpfillpath{(6.133,1.097)--(6.565,1.097)--(6.565,1.590)--(6.133,1.590)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.133,1.097)--(6.133,1.589)--(6.564,1.589)--(6.564,1.097)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.391,3.368) {SAFS ingest};
\def\gpfillpath{(5.575,3.291)--(6.491,3.291)--(6.491,3.445)--(5.575,3.445)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.647,0.000},gp pattern 5,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.647,0.000}}
\draw[gp path] (5.575,3.291)--(6.491,3.291)--(6.491,3.445)--(5.575,3.445)--cycle;
\def\gpfillpath{(1.823,2.703)--(2.255,2.703)--(2.255,2.989)--(1.823,2.989)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.647,0.000},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (1.823,2.703)--(1.823,2.988)--(2.254,2.988)--(2.254,2.703)--cycle;
\def\gpfillpath{(2.541,2.358)--(2.973,2.358)--(2.973,2.613)--(2.541,2.613)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.647,0.000},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (2.541,2.358)--(2.541,2.612)--(2.972,2.612)--(2.972,2.358)--cycle;
\def\gpfillpath{(3.260,2.122)--(3.692,2.122)--(3.692,2.391)--(3.260,2.391)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.647,0.000},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (3.260,2.122)--(3.260,2.390)--(3.691,2.390)--(3.691,2.122)--cycle;
\def\gpfillpath{(3.978,1.922)--(4.410,1.922)--(4.410,2.166)--(3.978,2.166)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.647,0.000},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (3.978,1.922)--(3.978,2.165)--(4.409,2.165)--(4.409,1.922)--cycle;
\def\gpfillpath{(4.696,1.974)--(5.128,1.974)--(5.128,2.246)--(4.696,2.246)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.647,0.000},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (4.696,1.974)--(4.696,2.245)--(5.127,2.245)--(5.127,1.974)--cycle;
\def\gpfillpath{(5.415,1.791)--(5.847,1.791)--(5.847,2.065)--(5.415,2.065)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.647,0.000},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (5.415,1.791)--(5.415,2.064)--(5.846,2.064)--(5.846,1.791)--cycle;
\def\gpfillpath{(6.133,1.589)--(6.565,1.589)--(6.565,1.830)--(6.133,1.830)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.647,0.000},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (6.133,1.589)--(6.133,1.829)--(6.564,1.829)--(6.564,1.589)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.085)--(1.320,0.985)--(7.067,0.985)--(7.067,3.085)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.067cm}{3.085cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/louvain.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Tue May  7 08:51:39 2019
\path (0.000,0.000) rectangle (7.620,4.318);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.067,0.985)--(6.887,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,1.467)--(1.500,1.467);
\draw[gp path] (7.067,1.467)--(6.887,1.467);
\node[gp node right] at (1.136,1.467) {$20$};
\draw[gp path] (1.320,1.948)--(1.500,1.948);
\draw[gp path] (7.067,1.948)--(6.887,1.948);
\node[gp node right] at (1.136,1.948) {$40$};
\draw[gp path] (1.320,2.430)--(1.500,2.430);
\draw[gp path] (7.067,2.430)--(6.887,2.430);
\node[gp node right] at (1.136,2.430) {$60$};
\draw[gp path] (1.320,2.911)--(1.500,2.911);
\draw[gp path] (7.067,2.911)--(6.887,2.911);
\node[gp node right] at (1.136,2.911) {$80$};
\draw[gp path] (1.320,3.393)--(1.500,3.393);
\draw[gp path] (7.067,3.393)--(6.887,3.393);
\node[gp node right] at (1.136,3.393) {$100$};
\draw[gp path] (2.038,0.985)--(2.038,1.165);
\draw[gp path] (2.038,3.393)--(2.038,3.213);
\node[gp node center] at (2.038,0.677) {1};
\draw[gp path] (2.757,0.985)--(2.757,1.165);
\draw[gp path] (2.757,3.393)--(2.757,3.213);
\node[gp node center] at (2.757,0.677) {2};
\draw[gp path] (3.475,0.985)--(3.475,1.165);
\draw[gp path] (3.475,3.393)--(3.475,3.213);
\node[gp node center] at (3.475,0.677) {3};
\draw[gp path] (4.194,0.985)--(4.194,1.165);
\draw[gp path] (4.194,3.393)--(4.194,3.213);
\node[gp node center] at (4.194,0.677) {4};
\draw[gp path] (4.912,0.985)--(4.912,1.165);
\draw[gp path] (4.912,3.393)--(4.912,3.213);
\node[gp node center] at (4.912,0.677) {5};
\draw[gp path] (5.630,0.985)--(5.630,1.165);
\draw[gp path] (5.630,3.393)--(5.630,3.213);
\node[gp node center] at (5.630,0.677) {6};
\draw[gp path] (6.349,0.985)--(6.349,1.165);
\draw[gp path] (6.349,3.393)--(6.349,3.213);
\node[gp node center] at (6.349,0.677) {7};
\draw[gp path] (1.320,3.393)--(1.320,0.985)--(7.067,0.985)--(7.067,3.393)--cycle;
\node[gp node center,rotate=-270] at (0.276,2.189) {Runtime (sec)};
\node[gp node center] at (4.193,0.215) {Louvain level};
\node[gp node right] at (6.035,3.984) {Compute};
\def\gpfillpath{(6.219,3.907)--(7.135,3.907)--(7.135,4.061)--(6.219,4.061)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (6.219,3.907)--(7.135,3.907)--(7.135,4.061)--(6.219,4.061)--cycle;
\def\gpfillpath{(1.823,0.985)--(2.255,0.985)--(2.255,1.196)--(1.823,1.196)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (1.823,0.985)--(1.823,1.195)--(2.254,1.195)--(2.254,0.985)--cycle;
\def\gpfillpath{(2.541,0.985)--(2.973,0.985)--(2.973,1.201)--(2.541,1.201)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.541,0.985)--(2.541,1.200)--(2.972,1.200)--(2.972,0.985)--cycle;
\def\gpfillpath{(3.260,0.985)--(3.692,0.985)--(3.692,1.285)--(3.260,1.285)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.260,0.985)--(3.260,1.284)--(3.691,1.284)--(3.691,0.985)--cycle;
\def\gpfillpath{(3.978,0.985)--(4.410,0.985)--(4.410,1.226)--(3.978,1.226)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.978,0.985)--(3.978,1.225)--(4.409,1.225)--(4.409,0.985)--cycle;
\def\gpfillpath{(4.696,0.985)--(5.128,0.985)--(5.128,1.339)--(4.696,1.339)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.696,0.985)--(4.696,1.338)--(5.127,1.338)--(5.127,0.985)--cycle;
\def\gpfillpath{(5.415,0.985)--(5.847,0.985)--(5.847,1.187)--(5.415,1.187)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.415,0.985)--(5.415,1.186)--(5.846,1.186)--(5.846,0.985)--cycle;
\def\gpfillpath{(6.133,0.985)--(6.565,0.985)--(6.565,1.211)--(6.133,1.211)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,1.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.133,0.985)--(6.133,1.210)--(6.564,1.210)--(6.564,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.035,3.676) {Metadata updates + Messages};
\def\gpfillpath{(6.219,3.599)--(7.135,3.599)--(7.135,3.753)--(6.219,3.753)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (6.219,3.599)--(7.135,3.599)--(7.135,3.753)--(6.219,3.753)--cycle;
\def\gpfillpath{(1.823,1.195)--(2.255,1.195)--(2.255,1.584)--(1.823,1.584)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (1.823,1.195)--(1.823,1.583)--(2.254,1.583)--(2.254,1.195)--cycle;
\def\gpfillpath{(2.541,1.200)--(2.973,1.200)--(2.973,1.550)--(2.541,1.550)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.541,1.200)--(2.541,1.549)--(2.972,1.549)--(2.972,1.200)--cycle;
\def\gpfillpath{(3.260,1.284)--(3.692,1.284)--(3.692,1.724)--(3.260,1.724)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.260,1.284)--(3.260,1.723)--(3.691,1.723)--(3.691,1.284)--cycle;
\def\gpfillpath{(3.978,1.225)--(4.410,1.225)--(4.410,1.776)--(3.978,1.776)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.978,1.225)--(3.978,1.775)--(4.409,1.775)--(4.409,1.225)--cycle;
\def\gpfillpath{(4.696,1.338)--(5.128,1.338)--(5.128,1.757)--(4.696,1.757)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.696,1.338)--(4.696,1.756)--(5.127,1.756)--(5.127,1.338)--cycle;
\def\gpfillpath{(5.415,1.186)--(5.847,1.186)--(5.847,1.914)--(5.415,1.914)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.415,1.186)--(5.415,1.913)--(5.846,1.913)--(5.846,1.186)--cycle;
\def\gpfillpath{(6.133,1.210)--(6.565,1.210)--(6.565,1.884)--(6.133,1.884)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.133,1.210)--(6.133,1.883)--(6.564,1.883)--(6.564,1.210)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.393)--(1.320,0.985)--(7.067,0.985)--(7.067,3.393)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.067cm}{3.393cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/pr.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Sun Mar 17 02:29:01 2019
\path (0.000,0.000) rectangle (7.620,4.318);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,1.963)--(1.132,1.963);
\draw[gp path] (6.723,1.963)--(6.543,1.963);
\node[gp node right] at (0.768,1.963) {$1$};
\draw[gp path] (0.952,2.398)--(1.132,2.398);
\draw[gp path] (6.723,2.398)--(6.543,2.398);
\node[gp node right] at (0.768,2.398) {$2$};
\draw[gp path] (0.952,2.832)--(1.132,2.832);
\draw[gp path] (6.723,2.832)--(6.543,2.832);
\node[gp node right] at (0.768,2.832) {$3$};
\draw[gp path] (0.952,3.267)--(1.132,3.267);
\draw[gp path] (6.723,3.267)--(6.543,3.267);
\node[gp node right] at (0.768,3.267) {$4$};
\draw[gp path] (0.952,3.701)--(1.132,3.701);
\draw[gp path] (6.723,3.701)--(6.543,3.701);
\node[gp node right] at (0.768,3.701) {$5$};
\draw[gp path] (2.106,1.963)--(2.106,2.143);
\draw[gp path] (2.106,3.701)--(2.106,3.521);
\node[gp node left,rotate=-40] at (2.106,1.779) {Runtime};
\draw[gp path] (3.260,1.963)--(3.260,2.143);
\draw[gp path] (3.260,3.701)--(3.260,3.521);
\node[gp node left,rotate=-40] at (3.260,1.779) {Read I/O};
\draw[gp path] (4.415,1.963)--(4.415,2.143);
\draw[gp path] (4.415,3.701)--(4.415,3.521);
\node[gp node left,rotate=-40] at (4.415,1.779) {Read Request};
\draw[gp path] (5.569,1.963)--(5.569,2.143);
\draw[gp path] (5.569,3.701)--(5.569,3.521);
\node[gp node left,rotate=-40] at (5.569,1.779) {Context Switch};
\draw[gp path] (0.952,3.701)--(0.952,1.963)--(6.723,1.963)--(6.723,3.701)--cycle;
\node[gp node center,rotate=-270] at (0.276,2.832) {Factor of Improvement};
\node[gp node right] at (3.931,3.984) {\texttt{PR-push}};
\def\gpfillpath{(4.115,3.907)--(5.031,3.907)--(5.031,4.061)--(4.115,4.061)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.115,3.907)--(5.031,3.907)--(5.031,4.061)--(4.115,4.061)--cycle;
\def\gpfillpath{(2.106,1.963)--(2.492,1.963)--(2.492,2.490)--(2.106,2.490)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.106,1.963)--(2.106,2.489)--(2.491,2.489)--(2.491,1.963)--cycle;
\def\gpfillpath{(3.260,1.963)--(3.646,1.963)--(3.646,2.341)--(3.260,2.341)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.260,1.963)--(3.260,2.340)--(3.645,2.340)--(3.645,1.963)--cycle;
\def\gpfillpath{(4.415,1.963)--(4.800,1.963)--(4.800,3.596)--(4.415,3.596)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.415,1.963)--(4.415,3.595)--(4.799,3.595)--(4.799,1.963)--cycle;
\def\gpfillpath{(5.569,1.963)--(5.955,1.963)--(5.955,2.520)--(5.569,2.520)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.569,1.963)--(5.569,2.519)--(5.954,2.519)--(5.954,1.963)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (0.952,3.701)--(0.952,1.963)--(6.723,1.963)--(6.723,3.701)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{1.963cm}}{\pgfpoint{6.723cm}{3.701cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/tc.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Mon Apr  8 22:32:01 2019
\path (0.000,0.000) rectangle (7.620,4.318);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.523)--(1.684,0.523);
\draw[gp path] (7.067,0.523)--(6.887,0.523);
\node[gp node right] at (1.320,0.523) {$0$};
\draw[gp path] (1.504,1.087)--(1.684,1.087);
\draw[gp path] (7.067,1.087)--(6.887,1.087);
\node[gp node right] at (1.320,1.087) {$1500$};
\draw[gp path] (1.504,1.650)--(1.684,1.650);
\draw[gp path] (7.067,1.650)--(6.887,1.650);
\node[gp node right] at (1.320,1.650) {$3000$};
\draw[gp path] (1.504,2.214)--(1.684,2.214);
\draw[gp path] (7.067,2.214)--(6.887,2.214);
\node[gp node right] at (1.320,2.214) {$4500$};
\draw[gp path] (1.504,2.777)--(1.684,2.777);
\draw[gp path] (7.067,2.777)--(6.887,2.777);
\node[gp node right] at (1.320,2.777) {$6000$};
\draw[gp path] (1.504,2.777)--(1.504,0.523)--(7.067,0.523)--(7.067,2.777)--cycle;
\node[gp node center,rotate=-270] at (0.276,1.650) {Runtime (sec)};
\node[gp node center] at (4.285,0.215) {Optimization Level};
\node[gp node right] at (6.219,3.984) {Scan};
\def\gpfillpath{(6.403,3.907)--(7.319,3.907)--(7.319,4.061)--(6.403,4.061)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (6.403,3.907)--(7.319,3.907)--(7.319,4.061)--(6.403,4.061)--cycle;
\def\gpfillpath{(3.683,0.523)--(3.962,0.523)--(3.962,2.668)--(3.683,2.668)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.683,0.523)--(3.683,2.667)--(3.961,2.667)--(3.961,0.523)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.219,3.676) {Scan + Bin Search};
\def\gpfillpath{(6.403,3.599)--(7.319,3.599)--(7.319,3.753)--(6.403,3.753)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (6.403,3.599)--(7.319,3.599)--(7.319,3.753)--(6.403,3.753)--cycle;
\def\gpfillpath{(4.146,0.523)--(4.426,0.523)--(4.426,1.105)--(4.146,1.105)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.146,0.523)--(4.146,1.104)--(4.425,1.104)--(4.425,0.523)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.219,3.368) {Scan + Bin Search + Hash};
\def\gpfillpath{(6.403,3.291)--(7.319,3.291)--(7.319,3.445)--(6.403,3.445)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.647,0.165,0.165},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (6.403,3.291)--(7.319,3.291)--(7.319,3.445)--(6.403,3.445)--cycle;
\def\gpfillpath{(4.610,0.523)--(4.889,0.523)--(4.889,0.873)--(4.610,0.873)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.647,0.165,0.165},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (4.610,0.523)--(4.610,0.872)--(4.888,0.872)--(4.888,0.523)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.219,3.060) {Scan + Rev Bin Search + Hash};
\def\gpfillpath{(6.403,2.983)--(7.319,2.983)--(7.319,3.137)--(6.403,3.137)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.753,0.502,1.000},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (6.403,2.983)--(7.319,2.983)--(7.319,3.137)--(6.403,3.137)--cycle;
\def\gpfillpath{(5.074,0.523)--(5.353,0.523)--(5.353,0.729)--(5.074,0.729)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.753,0.502,1.000},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.074,0.523)--(5.074,0.728)--(5.352,0.728)--(5.352,0.523)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,2.777)--(1.504,0.523)--(7.067,0.523)--(7.067,2.777)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.523cm}}{\pgfpoint{7.067cm}{2.777cm}}
\end{tikzpicture}
%% gnuplot variables

